A Linear Algebraic Approach to Model Parallelism in Deep Learning

Training deep neural networks (DNNs) in large-cluster computing environments is increasingly necessary, as networks grow in size and complexity. Local memory and processing limitations require robust data and model parallelism for crossing compute node boundaries. We propose a linear-algebraic approach to model parallelism in deep learning, which allows parallel distribution of any tensor in the DNN. Rather than rely on automatic differentiation tools, which do not universally support distributed memory parallelism models, we show that parallel data movement operations, e.g., broadcast, sum-reduce, and halo exchange, are linear operators, and by defining the relevant spaces and inner products, we manually develop the adjoint, or backward, operators required for gradient-based training of DNNs. We build distributed DNN layers using these parallel primitives, composed with sequential layer implementations, and demonstrate their application by building and training a distributed DNN using DistDL, a PyTorch and MPI-based distributed deep learning toolkit.

==> 10-3-pooling.tikz <==
\begin{tikzpicture}
	
	% Input and output labels
	\node[] at (-1.0, 0.2) {\textbf{Input:}};
	\node[] at (-1.175, -1.0) {\textbf{Output:}};
	
	% Worker 0
	\begin{scope}[shift={(0, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0, 0) grid (1.6, 0.4);
	%\draw[step=0.4, black, thick, dashed] (1.59, 0) grid (2.41, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0.4, -0.8) grid (1.2, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {0.0/0.8, 0.8/1.6} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {0.4/0.6, 1.2/1.0} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {0.2/0, 0.6/1, 1.0/2, 1.4/3} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {0.6/0, 1.0/2} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}
	
	\node[] at (0.8, 0.8) {Worker 0};
	
	\end{scope}
	
	
	% Worker 1
	\begin{scope}[shift={(2.5, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0, 0) grid (1.2, 0.4);
	\draw[step=0.4, black, thick, dashed] (1.19, 0) grid (1.6, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0.4, -0.8) grid (1.2, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {0.0/0.8, 0.8/1.6} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {0.4/0.6, 1.2/1.0} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {0.2/4, 0.6/5, 1.0/6, 1.4/7} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {0.6/4, 1.0/6} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}
	
	\node[] at (0.8, 0.8) {Worker 1};
	
	\end{scope}
	
	
	% Worker 2
	\begin{scope}[shift={(4.6, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0.4, 0) grid (1.6, 0.4);
	%\draw[step=0.4, black, thick, dashed] (1.19, 0) grid (1.6, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0.79, -0.8) grid (1.2, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {0.8/1.6} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {1.2/1.0} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {0.6/7, 1.0/8, 1.4/9} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {1.0/8} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}
	
	\node[] at (1.0, 0.8) {Worker 2};
	
	\end{scope}
	
	
	
	\end{tikzpicture}

==> 11-5-3-conv-no-padding.tikz <==
\begin{tikzpicture}
	
	% Input and output labels
	\node[] at (-1.0, 0.2) {\textbf{Input:}};
	\node[] at (-1.175, -1.0) {\textbf{Output:}};

	% Worker 0
	\begin{scope}[shift={(0, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0, 0) grid (1.6, 0.4);
	\draw[step=0.4, black, thick, dashed] (1.59, 0) grid (2.81, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0.79, -0.8) grid (2.0, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {0/2, 0.4/2.4, 0.8/2.8} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {1.0/1.0, 1.4/1.4, 1.8/1.8} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {0.2/0, 0.6/1, 1.0/2, 1.4/3, 1.8/4, 2.2/5, 2.6/6} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {1.0/2, 1.4/3, 1.8/4} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}

	\node[] at (1.4, 0.8) {Worker 0};
	
	\end{scope}
	
	% Worker 1
	\begin{scope}[shift={(3.2, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick, dashed] (-.01, 0) grid (0.4, 0.4);
	\draw[step=0.4, black, thick] (0.4, 0) grid (2.0, 0.4);
	\draw[step=0.4, black, thick, dashed] (2.0, 0) grid (2.41, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0.79, -0.8) grid (1.6, -1.2);
	
	% Braces
	\foreach \startx / \stopx in {0/2, 0.4/2.4} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {1.0/1.0, 1.4/1.4} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {0.2/3, 0.6/4, 1.0/5, 1.4/6, 1.8/7, 2.2/8} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {1.0/5, 1.4/6} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}

	\node[] at (1.2, 0.8) {Worker 1};
	
	\end{scope}
	
	% Worker 2
	\begin{scope}[shift={(6, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick, dashed] (-.01, 0) grid (1.2, 0.4);
	\draw[step=0.4, black, thick] (1.2, 0) grid (2.4, 0.4);
	
	% Output grid
	\draw[step=0.4, black, thick] (0.79, -0.8) grid (1.6, -1.2);
	
	% Braces
	\foreach \startx / \stopx in {0/2, 0.4/2.4} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {1.0/1.0, 1.4/1.4} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {0.2/5, 0.6/6, 1.0/7, 1.4/8, 1.8/9, 2.2/10} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {1.0/7, 1.4/8} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}

	\node[] at (1.2, 0.8) {Worker 2};
	
	\end{scope}
\end{tikzpicture}

==> 11-5-3-conv-with-padding.tikz <==
\begin{tikzpicture}
		
	% Input and output labels
	\node[] at (-2.0, 0.2) {\textbf{Input:}};
	\node[] at (-2.175, -1.0) {\textbf{Output:}};
	
	% Worker 0
	\begin{scope}[shift={(0, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0, 0) grid (1.6, 0.4);
	\draw[step=0.4, black, thick, dashed] (1.59, 0) grid (2.41, 0.41);
	\draw[step=0.4, black, thick, dashed] (-0.81, 0) grid (0, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0, -0.8) grid (1.6, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {-0.8/1.2, -0.4/1.6, 0/2, 0.4/2.4} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {0.2/0.2, 0.6/0.6, 1.0/1.0, 1.4/1.4} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {-0.6/-, -0.2/-, 0.2/0, 0.6/1, 1.0/2, 1.4/3, 1.8/4, 2.2/5} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {0.2/0, 0.6/1, 1.0/2, 1.4/3} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}

	\node[] at (0.8, 0.8) {Worker 0};
	
	\end{scope}
	
	% Worker 1
	\begin{scope}[shift={(4, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0, 0) grid (1.6, 0.4);
	\draw[step=0.4, black, thick, dashed] (1.59, 0) grid (2.41, 0.41);
	\draw[step=0.4, black, thick, dashed] (-0.81, 0) grid (0, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0, -0.8) grid (1.6, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {-0.8/1.2, -0.4/1.6, 0/2, 0.4/2.4} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {0.2/0.2, 0.6/0.6, 1.0/1.0, 1.4/1.4} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {-0.6/2, -0.2/3, 0.2/4, 0.6/5, 1.0/6, 1.4/7, 1.8/8, 2.2/9} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {0.2/4, 0.6/5, 1.0/6, 1.4/7} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}
	
	\node[] at (0.8, 0.8) {Worker 1};
	
	\end{scope}
	
	% Worker 0
	\begin{scope}[shift={(8, 0)}]
	
	% Input grid
	\draw[step=0.4, black, thick] (0, 0) grid (1.2, 0.4);
	\draw[step=0.4, black, thick, dashed] (1.19, 0) grid (2.0, 0.41);
	\draw[step=0.4, black, thick, dashed] (-0.81, 0) grid (0, 0.41);
	
	% Output grid
	\draw[step=0.4, black, thick] (0, -0.8) grid (1.2, -1.2);
	
	% Braces
	\foreach \startx / \stopx  in {-0.8/1.2, -0.4/1.6, 0/2} {
		\draw[decoration={brace, mirror, raise=2pt}, decorate] (\startx, 0) -- (\stopx, 0);
	}
	
	% Arrows
	\foreach \startx / \stopx in {0.2/0.2, 0.6/0.6, 1.0/1.0} {
		\draw[-{Latex[width=2mm, length=2mm]}, thick] (\startx, -0.15) -- (\stopx, -0.8);
	}
	
	% Input Numbers
	\foreach \x / \n in {-0.6/6, -0.2/7, 0.2/8, 0.6/9, 1.0/10, 1.4/-, 1.8/-} {
		\node[minimum width=0.4] at (\x, 0.2) {$\n$};
	}
	
	% Output Numbers
	\foreach \x / \n in {0.2/8, 0.6/9, 1.0/10} {
		\node[minimum width=0.4] at (\x, -1.0) {$\n$};
	}
	
	\node[] at (0.8, 0.8) {Worker 2};
	
	\end{scope}
		
	
\end{tikzpicture}

==> 20-6-pooling.tikz <==
\begin{tikzpicture}
    
    % Input and output labels
	\node[] at (-1.0, 0.2) {\textbf{Input:}};
	\node[] at (-1.175, -1.0) {\textbf{Output:}};
    
    % Worker 0
    \begin{scope}[shift={(0, 0)}]
        \draw[step=0.4, black, thick] (0, 0) grid (1.6, 0.4);
        \draw[step=0.4, black, thick] (0.39, -0.8) grid (1.2, -1.2);
        \foreach \x / \n in {0.2/0, 0.6/1, 1/2, 1.4/3} {
            \node[minimum width=0.4] at (\x, 0.2) {\small{$\n$}};
        }
        \foreach \x / \n in {0.6/0, 1/2} {
            \node[minimum width=0.4] at (\x, -1.0) {\small{$\n$}};
        }
        
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.0, 0.0) -- (0.8, 0.0);
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.8, 0.0) -- (1.6, 0.0);
        
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (0.4, -0.15) -- (0.6, -0.8);
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (1.2, -0.15) -- (1, -0.8);
        
        \node[] at (0.8, 0.7) {Worker 0};
    \end{scope}
    
    % Worker 1
    \begin{scope}[shift={(2, 0)}]
        \draw[step=0.4, black, thick] (0, 0) grid (1.6, 0.4);
        \draw[step=0.4, black, thick] (0.39, -0.8) grid (1.2, -1.2);
        \foreach \x / \n in {0.2/4, 0.6/5, 1/6, 1.4/7} {
            \node[minimum width=0.4] at (\x, 0.2) {\small{$\n$}};
        }
        \foreach \x / \n in {0.6/4, 1/6} {
            \node[minimum width=0.4] at (\x, -1.0) {\small{$\n$}};
        }
        
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.0, 0.0) -- (0.8, 0.0);
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.8, 0.0) -- (1.6, 0.0);
        
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (0.4, -0.15) -- (0.6, -0.8);
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (1.2, -0.15) -- (1, -0.8);
        
        \node[] at (0.8, 0.7) {Worker 1};
    \end{scope}
    
    % Worker 2
    \begin{scope}[shift={(4, 0)}]
        \draw[step=0.4, black, thick] (0, 0) grid (1.2, 0.4);
        \draw[step=0.4, black, thick, dashed] (1.2, 0.0) grid (1.6, 0.4);
        \draw[step=0.4, black, thick] (0.39, -0.8) grid (1.2, -1.2);
        \foreach \x / \n in {0.2/8, 0.6/9, 1/10, 1.4/11} {
            \node[minimum width=0.4] at (\x, 0.2) {\small{$\n$}};
        }
        \foreach \x / \n in {0.6/8, 1/10} {
            \node[minimum width=0.4] at (\x, -1.0) {\small{$\n$}};
        }
        
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.0, 0.0) -- (0.8, 0.0);
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.8, 0.0) -- (1.6, 0.0);
        
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (0.4, -0.15) -- (0.6, -0.8);
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (1.2, -0.15) -- (1, -0.8);
        
        \node[] at (0.8, 0.7) {Worker 2};
    \end{scope}
    
    % Worker 3
    \begin{scope}[shift={(6, 0)}]
        \draw[step=0.4, black, thick] (0, 0) grid (1.2, 0.4);
        \draw[step=0.4, black, thick, dashed] (1.2, 0.0) grid (2.0, 0.4);
        \draw[step=0.4, black, thick] (0.79, -0.8) grid (1.6, -1.2);
        \foreach \x / \n in {0.2/11, 0.6/12, 1/13, 1.4/14, 1.8/15} {
            \node[minimum width=0.4] at (\x, 0.2) {\small{$\n$}};
        }
        \foreach \x / \n in {1/12, 1.4/14} {
            \node[minimum width=0.4] at (\x, -1.0) {\small{$\n$}};
        }
        
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.4, 0.0) -- (1.2, 0.0);
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (1.2, 0.0) -- (2.0, 0.0);
        
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (0.8, -0.15) -- (1, -0.8);
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (1.6, -0.15) -- (1.4, -0.8);
        
        \node[] at (1.0, 0.7) {Worker 3};
    \end{scope}
    
    % Worker 4
    \begin{scope}[shift={(8.4, 0)}]
        \draw[step=0.4, black, thick] (0, 0) grid (1.2, 0.4);
        \draw[step=0.4, black, thick, dashed] (1.2, 0.0) grid (1.6, 0.4);
        \draw[step=0.4, black, thick] (0.79, -0.8) grid (1.2, -1.2);
        \foreach \x / \n in {0.2/14, 0.6/15, 1/16, 1.4/17} {
            \node[minimum width=0.4] at (\x, 0.2) {\small{$\n$}};
        }
        \foreach \x / \n in {1/16} {
            \node[minimum width=0.4] at (\x, -1.0) {\small{$\n$}};
        }
        
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.8, 0.0) -- (1.6, 0.0);
 
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (1.2, -0.15) -- (1, -0.8);
        
        \node[] at (0.8, 0.7) {Worker 4};
    \end{scope}
    
    % Worker 5
    \begin{scope}[shift={(10.4, 0)}]
        \draw[step=0.4, black, thick] (0, 0) grid (1.2, 0.4);
        \draw[step=0.4, black, thick] (0.39, -0.8) grid (0.8, -1.2);
        \foreach \x / \n in {0.2/17, 0.6/18, 1/19} {
            \node[minimum width=0.4] at (\x, 0.2) {\small{$\n$}};
        }
        \foreach \x / \n in {0.6/18} {
            \node[minimum width=0.4] at (\x, -1.0) {\small{$\n$}};
        }
        
        \draw[decoration={brace,mirror,raise=2pt},decorate, thick] (0.4, 0.0) -- (1.2, 0.0);
        
        \draw[-{Latex[width=2mm, length=2mm]}, thick] (0.8, -0.15) -- (0.6, -0.8);
        
        \node[] at (0.8, 0.7) {Worker 5};
    \end{scope}
    
\end{tikzpicture}
